Improved Capacity Outer Bound for Private Quadratic Monomial Computation

In private computation, a user wishes to retrieve a function evaluation of messages stored on a set of databases without revealing the function's identity to the databases. Obead \emph{et al.} introduced a capacity outer bound for private nonlinear computation, dependent on the order of the candidate functions. Focusing on private \emph{quadratic monomial} computation, we propose three methods for ordering candidate functions: a graph edge-coloring method, a graph-distance method, and an entropy-based greedy method. We confirm, via an exhaustive search, that all three methods yield an optimal ordering for $f < 6$ messages. For $6 \leq f \leq 12$ messages, we numerically evaluate the performance of the proposed methods compared with a directed random search. For almost all scenarios considered, the entropy-based greedy method gives the smallest gap to the best-found ordering.

==> fig/EC_f6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Shape: Boxed Line [id:dp6403752571783433] (1,2)
\draw [color=darkRed ,draw opacity=1 ]   (278.65,26.55) -- (331.99,56.98) ;
%Shape: Boxed Line [id:dp09777425394178996] (1,6)
\draw [color=darkYellow  ,draw opacity=1 ]   (278.65,26.55) -- (225.03,56.59) ;
%Shape: Boxed Line [id:dp4589487223921953] (3,4)
\draw [color=darkYellow ,draw opacity=1 ]   (278.4,143) -- (332.02,112.96) ;
%Straight Lines [id:da4428328165982579] (4,5)
\draw [color=niceGreen  ,draw opacity=1 ]   (278.4,143) -- (225.05,112.57) ;
%Straight Lines [id:da9353888398250333] (5,6)
\draw [color=lightBlue ,draw opacity=1 ]   (225.03,56.59) -- (225.32,112.86) ;
%Straight Lines [id:da4730262826833814] (2,3)
\draw [color=lightBlue  ,draw opacity=1 ]   (331.99,56.98) -- (332.29,112.96) ;
%Straight Lines [id:da10125352060806003] 
\draw [color=purple  ,draw opacity=1 ]   (225.03,56.59) -- (332.02,112.96) ;
%Straight Lines [id:da19554478774514805] (2,5)
\draw [color=darkYellow  ,draw opacity=1 ]   (331.99,56.98) -- (225.32,112.86) ;
%Straight Lines [id:da5103786660335593] (1,4)
\draw [color=lightBlue  ,draw opacity=1 ]   (278.65,26.55) -- (278.4,143) ;
%Straight Lines [id:da7336500419812918] (2,6)
\draw [color=niceGreen  ,draw opacity=1 ]   (225.03,56.59) -- (331.99,56.98) ;
%Straight Lines [id:da2986410243774782] (3,5)
\draw [color=darkRed  ,draw opacity=1 ]   (225.32,112.86) -- (332.02,112.96) ;
%Straight Lines [id:da5528506321051055] (4,6)
\draw [color=darkRed  ,draw opacity=1 ]   (225.03,56.59) -- (278.4,143) ;
%Straight Lines [id:da8661803888317782] 
\draw [color=purple  ,draw opacity=1 ]   (331.99,56.98) -- (278.4,143) ;
%Straight Lines [id:da5461079870384103] (1,3)
\draw [color=niceGreen  ,draw opacity=1 ]   (278.65,26.55) -- (332.02,112.96) ;
%Straight Lines [id:da9246916849914586] 
\draw [color=purple  ,draw opacity=1 ]   (278.65,26.55) -- (225.32,112.86) ;
%Shape: Ellipse [id:dp548484596868151] 
\draw  [fill=black  ,fill opacity=1 ] (276.96,26.55) .. controls (276.96,25.72) and (277.71,25.05) .. (278.65,25.05) .. controls (279.58,25.05) and (280.34,25.72) .. (280.34,26.55) .. controls (280.34,27.38) and (279.58,28.05) .. (278.65,28.05) .. controls (277.71,28.05) and (276.96,27.38) .. (276.96,26.55) -- cycle ;
%Shape: Ellipse [id:dp6981583126812316] 
\draw  [fill=black  ,fill opacity=1 ] (330.3,56.98) .. controls (330.3,56.15) and (331.06,55.48) .. (331.99,55.48) .. controls (332.93,55.48) and (333.68,56.15) .. (333.68,56.98) .. controls (333.68,57.81) and (332.93,58.48) .. (331.99,58.48) .. controls (331.06,58.48) and (330.3,57.81) .. (330.3,56.98) -- cycle ;
%Shape: Ellipse [id:dp36781159039036315] 
\draw  [fill=black  ,fill opacity=1 ] (330.32,112.96) .. controls (330.32,112.13) and (331.08,111.45) .. (332.02,111.45) .. controls (332.95,111.45) and (333.71,112.13) .. (333.71,112.96) .. controls (333.71,113.79) and (332.95,114.46) .. (332.02,114.46) .. controls (331.08,114.46) and (330.32,113.79) .. (330.32,112.96) -- cycle ;
%Shape: Ellipse [id:dp0909671128038465] 
\draw  [fill=black  ,fill opacity=1 ] (223.34,56.59) .. controls (223.34,55.76) and (224.09,55.09) .. (225.03,55.09) .. controls (225.96,55.09) and (226.72,55.76) .. (226.72,56.59) .. controls (226.72,57.42) and (225.96,58.09) .. (225.03,58.09) .. controls (224.09,58.09) and (223.34,57.42) .. (223.34,56.59) -- cycle ;
%Shape: Ellipse [id:dp4802132519508141] 
\draw  [fill=black  ,fill opacity=1 ] (276.7,143) .. controls (276.7,142.17) and (277.46,141.49) .. (278.4,141.49) .. controls (279.33,141.49) and (280.09,142.17) .. (280.09,143) .. controls (280.09,143.83) and (279.33,144.5) .. (278.4,144.5) .. controls (277.46,144.5) and (276.7,143.83) .. (276.7,143) -- cycle ;
%Shape: Ellipse [id:dp8752944377863429] 
\draw  [fill=black  ,fill opacity=1 ] (223.63,112.86) .. controls (223.63,112.03) and (224.39,111.36) .. (225.32,111.36) .. controls (226.26,111.36) and (227.02,112.03) .. (227.02,112.86) .. controls (227.02,113.69) and (226.26,114.37) .. (225.32,114.37) .. controls (224.39,114.37) and (223.63,113.69) .. (223.63,112.86) -- cycle ;


% Text Node
\draw (15,35) node [anchor=north west][inner sep=0.75pt]    
{\begin{tabular}{c|c}
Purple & $(1,5) (2,4) (3,6)$ \\ 
Yellow & $(1,6) (2,5) (3,4)$ \\
Red & $(1,2) (3,5) (4,6)$ \\ 
Green & $(1,3) (2,6) (4,5)$ \\ 
Blue & $(1,4) (2,3) (5,6)$  
\end{tabular}
};\hfill
% Text Node
\draw (272.96,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (337.08,49.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (337.08,107.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (272.96,146.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (210.85,107.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (210,49.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};


\end{tikzpicture}
%\vspace{-1ex}

==> fig/LDF_f6_s1_2.tex <==
%\vspace{2ex}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Shape: Boxed Line [id:dp33114267252508267] 
\draw [color=darkRed, draw opacity=1 ]   (67.65,28.55) -- (120.99,58.98) ;
%Shape: Boxed Line [id:dp607009101220354] 
\draw [color=darkRed, draw opacity=1 ]   (67.4,145) -- (121.02,114.96) ;
%Straight Lines [id:da9695626080750612] 
\draw [color=darkRed  ,draw opacity=1 ]   (14.03,58.59) -- (14.32,114.86) ;

%Shape: Ellipse [id:dp18988639075113667] 
\draw  [fill=black, fill opacity=1 ] (65.96,28.55) .. controls (65.96,27.72) and (66.71,27.05) .. (67.65,27.05) .. controls (68.58,27.05) and (69.34,27.72) .. (69.34,28.55) .. controls (69.34,29.38) and (68.58,30.05) .. (67.65,30.05) .. controls (66.71,30.05) and (65.96,29.38) .. (65.96,28.55) -- cycle ;
%Shape: Ellipse [id:dp9357322806133906] 
\draw  [fill=black, fill opacity=1 ] (119.3,58.98) .. controls (119.3,58.15) and (120.06,57.48) .. (120.99,57.48) .. controls (121.93,57.48) and (122.68,58.15) .. (122.68,58.98) .. controls (122.68,59.81) and (121.93,60.48) .. (120.99,60.48) .. controls (120.06,60.48) and (119.3,59.81) .. (119.3,58.98) -- cycle ;
%Shape: Ellipse [id:dp23763362255597298] 
\draw  [fill=black, fill opacity=1 ] (119.32,114.96) .. controls (119.32,114.13) and (120.08,113.45) .. (121.02,113.45) .. controls (121.95,113.45) and (122.71,114.13) .. (122.71,114.96) .. controls (122.71,115.79) and (121.95,116.46) .. (121.02,116.46) .. controls (120.08,116.46) and (119.32,115.79) .. (119.32,114.96) -- cycle ;
%Shape: Ellipse [id:dp5047474195735063] 
\draw  [fill=black, fill opacity=1 ] (12.34,58.59) .. controls (12.34,57.76) and (13.09,57.09) .. (14.03,57.09) .. controls (14.96,57.09) and (15.72,57.76) .. (15.72,58.59) .. controls (15.72,59.42) and (14.96,60.09) .. (14.03,60.09) .. controls (13.09,60.09) and (12.34,59.42) .. (12.34,58.59) -- cycle ;
%Shape: Ellipse [id:dp8204811215798444] 
\draw  [fill=black, fill opacity=1 ] (65.7,145) .. controls (65.7,144.17) and (66.46,143.49) .. (67.4,143.49) .. controls (68.33,143.49) and (69.09,144.17) .. (69.09,145) .. controls (69.09,145.83) and (68.33,146.5) .. (67.4,146.5) .. controls (66.46,146.5) and (65.7,145.83) .. (65.7,145) -- cycle ;
%Shape: Ellipse [id:dp06450333169357592] 
\draw  [fill=black, fill opacity=1 ] (12.63,114.86) .. controls (12.63,114.03) and (13.39,113.36) .. (14.32,113.36) .. controls (15.26,113.36) and (16.02,114.03) .. (16.02,114.86) .. controls (16.02,115.69) and (15.26,116.37) .. (14.32,116.37) .. controls (13.39,116.37) and (12.63,115.69) .. (12.63,114.86) -- cycle ;


% Text Node
\draw (61,10) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (124.08,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (124.08,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (61,148.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (0,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (0,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};


\draw (175,25) node [anchor=north west][inner sep=0.75pt]    
{
\def\arraystretch{1.08}%  1 is the default, change if needed to reduce the spacing 
\setlength{\tabcolsep}{3.5pt}
\scriptsize
\begin{tabular}{|c|@{}c@{\hspace{0.4ex}}|c|c|c|c|c|}
                               \cline{1-1} \cline{3-3}
  $2$ & &{\r$1$}                     \\  \cline{1-1}\cline{3-4}
  $3$ & &$\infty$ & $\infty$                 \\ \cline{1-1}\cline{3-5}
  $4$ & &$\infty$ & $\infty$ & {\r$1$}             \\ \cline{1-1} \cline{3-6}
  $5$ & &$\infty$ & $\infty$ & $\infty$  & $\infty$         \\ \cline{1-1}\cline{3-7}
  $6$ & &$\infty$ & $\infty$ & $\infty$  & $\infty$    & {\r$1$} \\ \cline{1-1} \cline{3-7} \noalign{\vspace{0.5ex}} \cline{1-1}  \cline{3-7}
  $v$ & &$1$      & $2$      & $3$       & $4$         & $5$  \\ \cline{1-1}\cline{3-7}
\end{tabular}
};
\end{tikzpicture}


==> fig/LDF_f6_s1_3.tex <==
%\vspace{2ex}
\definecolor{darkRed}{RGB}{208,2,27} % darkRed
\definecolor{darkYellow}{RGB}{245,166,35}%dark yellow


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Shape: Boxed Line [id:dp33114267252508267] 
\draw [color=darkRed, draw opacity=1 ]   (67.65,28.55) -- (120.99,58.98) ;
%Shape: Boxed Line [id:dp9304709636716779] 
\draw [color=darkYellow  ,draw opacity=1 ]  (67.65,28.55) -- (14.32,58.98) ;
%Shape: Boxed Line [id:dp607009101220354] 
\draw [color=darkRed, draw opacity=1 ]   (67.4,145) -- (121.02,114.96) ;
%Straight Lines [id:da9695626080750612] 
\draw [color=darkRed  ,draw opacity=1 ]   (14.03,58.59) -- (14.32,114.86) ;

%Shape: Ellipse [id:dp18988639075113667] 
\draw  [fill=black, fill opacity=1 ] (65.96,28.55) .. controls (65.96,27.72) and (66.71,27.05) .. (67.65,27.05) .. controls (68.58,27.05) and (69.34,27.72) .. (69.34,28.55) .. controls (69.34,29.38) and (68.58,30.05) .. (67.65,30.05) .. controls (66.71,30.05) and (65.96,29.38) .. (65.96,28.55) -- cycle ;
%Shape: Ellipse [id:dp9357322806133906] 
\draw  [fill=black, fill opacity=1 ] (119.3,58.98) .. controls (119.3,58.15) and (120.06,57.48) .. (120.99,57.48) .. controls (121.93,57.48) and (122.68,58.15) .. (122.68,58.98) .. controls (122.68,59.81) and (121.93,60.48) .. (120.99,60.48) .. controls (120.06,60.48) and (119.3,59.81) .. (119.3,58.98) -- cycle ;
%Shape: Ellipse [id:dp23763362255597298] 
\draw  [fill=black, fill opacity=1 ] (119.32,114.96) .. controls (119.32,114.13) and (120.08,113.45) .. (121.02,113.45) .. controls (121.95,113.45) and (122.71,114.13) .. (122.71,114.96) .. controls (122.71,115.79) and (121.95,116.46) .. (121.02,116.46) .. controls (120.08,116.46) and (119.32,115.79) .. (119.32,114.96) -- cycle ;
%Shape: Ellipse [id:dp5047474195735063] 
\draw  [fill=black, fill opacity=1 ] (12.34,58.59) .. controls (12.34,57.76) and (13.09,57.09) .. (14.03,57.09) .. controls (14.96,57.09) and (15.72,57.76) .. (15.72,58.59) .. controls (15.72,59.42) and (14.96,60.09) .. (14.03,60.09) .. controls (13.09,60.09) and (12.34,59.42) .. (12.34,58.59) -- cycle ;
%Shape: Ellipse [id:dp8204811215798444] 
\draw  [fill=black, fill opacity=1 ] (65.7,145) .. controls (65.7,144.17) and (66.46,143.49) .. (67.4,143.49) .. controls (68.33,143.49) and (69.09,144.17) .. (69.09,145) .. controls (69.09,145.83) and (68.33,146.5) .. (67.4,146.5) .. controls (66.46,146.5) and (65.7,145.83) .. (65.7,145) -- cycle ;
%Shape: Ellipse [id:dp06450333169357592] 
\draw  [fill=black, fill opacity=1 ] (12.63,114.86) .. controls (12.63,114.03) and (13.39,113.36) .. (14.32,113.36) .. controls (15.26,113.36) and (16.02,114.03) .. (16.02,114.86) .. controls (16.02,115.69) and (15.26,116.37) .. (14.32,116.37) .. controls (13.39,116.37) and (12.63,115.69) .. (12.63,114.86) -- cycle ;


% Text Node
\draw (61,10) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (124.08,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (124.08,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (61,148.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (0,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (0,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};

\draw (175,25) node [anchor=north west][inner sep=0.75pt]    
{
\def\arraystretch{1.08}%  1 is the default, change whatever you 
\setlength{\tabcolsep}{3.5pt}
\scriptsize
\begin{tabular}{|c|@{}c@{\hspace{0.4ex}}|c|c|c|c|c|}
                                \cline{1-1} \cline{3-3}
  $2$ & & $1$                      \\  \cline{1-1}\cline{3-4}
  $3$ & & $\infty$    & $\infty$                 \\ \cline{1-1} \cline{3-5}
  $4$ & & $\infty$    & $\infty$      & $1$             \\ \cline{1-1} \cline{3-6}
  $5$ & & {\r$2$}    & {\r$3$}       & $\infty$  & $\infty$         \\ \cline{1-1} \cline{3-7}
  $6$ & & {\r$1$}     & {\r$2$}       & $\infty$  & $\infty$      & $1$    \\ \cline{1-1} \cline{3-7} \noalign{\vspace{0.5ex}} \cline{1-1}  \cline{3-7}
  $v$ & & $1$         & $2$           & $3$       & $4$           & $5$  \\ \cline{1-1}\cline{3-7}
\end{tabular}
};
\vspace{-1ex}
\end{tikzpicture}


==> fig/LDF_f6_s2_v3.tex <==
%\vspace{2ex}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Straight Lines [id:dp33114267252508267] 
\draw [color=darkRed  ,draw opacity=1 ]   (67.65,28.55) -- (120.99,58.98) ;
%Straight Lines  [id:dp8767332135712665] 1-6
\draw [color=darkYellow, draw opacity=1 ]   (67.65,28.55) -- (14.03,58.59) ;
%Straight Lines  [id:dp607009101220354] 3-4
\draw [color=darkRed  ,draw opacity=1 ] (67.4,145) -- (121.02,114.96) ;
%Straight Lines [id:da35684744784260125]  4-5
\draw [color=darkYellow, draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]   (67.4,145) -- (14.05,114.57) ;

%Straight Lines [id:da9695626080750612] 
\draw [color=darkRed ,draw opacity=1 ]   (14.03,58.59) -- (14.32,114.86) ;
%Straight Lines [id:da27484089820214974] 
\draw [color=darkYellow  ,draw opacity=1 ]   (120.99,58.98) -- (121.29,114.96) ;
%Shape: Ellipse [id:dp18988639075113667] 
\draw  [fill=black  ,fill opacity=1 ] (65.96,28.55) .. controls (65.96,27.72) and (66.71,27.05) .. (67.65,27.05) .. controls (68.58,27.05) and (69.34,27.72) .. (69.34,28.55) .. controls (69.34,29.38) and (68.58,30.05) .. (67.65,30.05) .. controls (66.71,30.05) and (65.96,29.38) .. (65.96,28.55) -- cycle ;
%Shape: Ellipse [id:dp9357322806133906] 
\draw  [fill=black ,fill opacity=1 ] (119.3,58.98) .. controls (119.3,58.15) and (120.06,57.48) .. (120.99,57.48) .. controls (121.93,57.48) and (122.68,58.15) .. (122.68,58.98) .. controls (122.68,59.81) and (121.93,60.48) .. (120.99,60.48) .. controls (120.06,60.48) and (119.3,59.81) .. (119.3,58.98) -- cycle ;
%Shape: Ellipse [id:dp23763362255597298] 
\draw  [fill=black ,fill opacity=1 ] (119.32,114.96) .. controls (119.32,114.13) and (120.08,113.45) .. (121.02,113.45) .. controls (121.95,113.45) and (122.71,114.13) .. (122.71,114.96) .. controls (122.71,115.79) and (121.95,116.46) .. (121.02,116.46) .. controls (120.08,116.46) and (119.32,115.79) .. (119.32,114.96) -- cycle ;
%Shape: Ellipse [id:dp5047474195735063] 
\draw  [fill=black ,fill opacity=1 ] (12.34,58.59) .. controls (12.34,57.76) and (13.09,57.09) .. (14.03,57.09) .. controls (14.96,57.09) and (15.72,57.76) .. (15.72,58.59) .. controls (15.72,59.42) and (14.96,60.09) .. (14.03,60.09) .. controls (13.09,60.09) and (12.34,59.42) .. (12.34,58.59) -- cycle ;
%Shape: Ellipse [id:dp8204811215798444] 
\draw  [fill=black ,fill opacity=1 ] (65.7,145) .. controls (65.7,144.17) and (66.46,143.49) .. (67.4,143.49) .. controls (68.33,143.49) and (69.09,144.17) .. (69.09,145) .. controls (69.09,145.83) and (68.33,146.5) .. (67.4,146.5) .. controls (66.46,146.5) and (65.7,145.83) .. (65.7,145) -- cycle ;
%Shape: Ellipse [id:dp06450333169357592] 
\draw  [fill=black  ,fill opacity=1 ] (12.63,114.86) .. controls (12.63,114.03) and (13.39,113.36) .. (14.32,113.36) .. controls (15.26,113.36) and (16.02,114.03) .. (16.02,114.86) .. controls (16.02,115.69) and (15.26,116.37) .. (14.32,116.37) .. controls (13.39,116.37) and (12.63,115.69) .. (12.63,114.86) -- cycle ;


% Text Node
\draw (61,10) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (124.08,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (124.08,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (61,148.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (0,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (0,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node


\draw (155,35) node [anchor=north west][inner sep=0.75pt]    
{
\def\arraystretch{1}%  1 is the default, change if needed to reduce the spacing 
\setlength{\tabcolsep}{3.5pt}
\scriptsize
\begin{IEEEeqnarraybox}[
		\IEEEeqnarraystrutmode
		\IEEEeqnarraystrutsizeadd{1.9pt}{2pt}]{v/c/v/c/v}
		\IEEEeqnarrayrulerow\\
		& (u,v) && \vect{o}\\
		\hline\hline
 &(1,4),(2,5),(3,6) && (0, 2, 0, 1)
\\ \hline
&(1,3),(1,5),(2,4) && \multirow{2}{*}{$(1, 0, 1, 1)$} \\ 
&(2,6),(3,5),(4,6) && &
		\\*\IEEEeqnarrayrulerow
\end{IEEEeqnarraybox}

};

\end{tikzpicture}


==> fig/LDF_f6_s2_v4.tex <==
%\vspace{2ex}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Straight Lines [id:dp33114267252508267] 
\draw [color=darkRed  ,draw opacity=1 ]   (67.65,28.55) -- (120.99,58.98) ;
%Straight Lines  [id:dp8767332135712665] 1-6
\draw [color=darkYellow, draw opacity=1 ]   (67.65,28.55) -- (14.03,58.59) ;
%Straight Lines  [id:dp607009101220354] 3-4
\draw [color=darkRed  ,draw opacity=1 ] (67.4,145) -- (121.02,114.96) ;
%Straight Lines [id:da35684744784260125]  4-5
\draw [color=darkYellow, draw opacity=1 ] (67.4,145) -- (14.05,114.57);
%Straight Lines [id:da9695626080750612] 
\draw [color=darkRed ,draw opacity=1 ]   (14.03,58.59) -- (14.32,114.86) ;
%Straight Lines [id:da27484089820214974] 
\draw [color=darkYellow  ,draw opacity=1 ]   (120.99,58.98) -- (121.29,114.96) ;
%Straight Lines [id:da13026312602843393] 
\draw [color=lightBlue, draw opacity=1 ]   (67.4,28.55) -- (67.4,145) ;
%Shape: Ellipse [id:dp18988639075113667] 
\draw  [fill=black  ,fill opacity=1 ] (65.96,28.55) .. controls (65.96,27.72) and (66.71,27.05) .. (67.65,27.05) .. controls (68.58,27.05) and (69.34,27.72) .. (69.34,28.55) .. controls (69.34,29.38) and (68.58,30.05) .. (67.65,30.05) .. controls (66.71,30.05) and (65.96,29.38) .. (65.96,28.55) -- cycle ;
%Shape: Ellipse [id:dp9357322806133906] 
\draw  [fill=black ,fill opacity=1 ] (119.3,58.98) .. controls (119.3,58.15) and (120.06,57.48) .. (120.99,57.48) .. controls (121.93,57.48) and (122.68,58.15) .. (122.68,58.98) .. controls (122.68,59.81) and (121.93,60.48) .. (120.99,60.48) .. controls (120.06,60.48) and (119.3,59.81) .. (119.3,58.98) -- cycle ;
%Shape: Ellipse [id:dp23763362255597298] 
\draw  [fill=black ,fill opacity=1 ] (119.32,114.96) .. controls (119.32,114.13) and (120.08,113.45) .. (121.02,113.45) .. controls (121.95,113.45) and (122.71,114.13) .. (122.71,114.96) .. controls (122.71,115.79) and (121.95,116.46) .. (121.02,116.46) .. controls (120.08,116.46) and (119.32,115.79) .. (119.32,114.96) -- cycle ;
%Shape: Ellipse [id:dp5047474195735063] 
\draw  [fill=black ,fill opacity=1 ] (12.34,58.59) .. controls (12.34,57.76) and (13.09,57.09) .. (14.03,57.09) .. controls (14.96,57.09) and (15.72,57.76) .. (15.72,58.59) .. controls (15.72,59.42) and (14.96,60.09) .. (14.03,60.09) .. controls (13.09,60.09) and (12.34,59.42) .. (12.34,58.59) -- cycle ;
%Shape: Ellipse [id:dp8204811215798444] 
\draw  [fill=black ,fill opacity=1 ] (65.7,145) .. controls (65.7,144.17) and (66.46,143.49) .. (67.4,143.49) .. controls (68.33,143.49) and (69.09,144.17) .. (69.09,145) .. controls (69.09,145.83) and (68.33,146.5) .. (67.4,146.5) .. controls (66.46,146.5) and (65.7,145.83) .. (65.7,145) -- cycle ;
%Shape: Ellipse [id:dp06450333169357592] 
\draw  [fill=black  ,fill opacity=1 ] (12.63,114.86) .. controls (12.63,114.03) and (13.39,113.36) .. (14.32,113.36) .. controls (15.26,113.36) and (16.02,114.03) .. (16.02,114.86) .. controls (16.02,115.69) and (15.26,116.37) .. (14.32,116.37) .. controls (13.39,116.37) and (12.63,115.69) .. (12.63,114.86) -- cycle ;



% Text Node
\draw (61,10) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (124.08,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (124.08,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (61,148.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (0,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (0,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node

\draw (185,25) node [anchor=north west][inner sep=0.75pt]    
{
\def\arraystretch{1}%  1 is the default, change if needed to reduce the spacing 
\setlength{\tabcolsep}{3.5pt}
\scriptsize
\begin{IEEEeqnarraybox}[
		\IEEEeqnarraystrutmode
		\IEEEeqnarraystrutsizeadd{1.9pt}{2pt}]{v/c/v/c/v}
		\IEEEeqnarrayrulerow\\
		& (u,v) && \vect{o}\\
		\hline\hline
 &(2,5),(3,6) && (0, 5, 0, 2)
\\ \hline
&(2,6),(3,5) && (1, 2, 3, 1)
\\ \hline
&(1,3),(1,5) && \multirow{2}{*}{$(2, 2, 1, 1)$} \\ 
&(2,4),(4,6) && &
		\\*\IEEEeqnarrayrulerow
\end{IEEEeqnarraybox}

};

\end{tikzpicture}


==> fig/LDF_f6_s3.tex <==
%\vspace{2ex}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Shape: Boxed Line [id:dp33114267252508267] 
\draw [color=darkRed ,draw opacity=1 ]   (67.65,28.55) -- (120.99,58.98) ;
%Shape: Boxed Line [id:dp8767332135712665] 
\draw [color=darkYellow  ,draw opacity=1 ]   (67.65,28.55) -- (14.03,58.59) ;
%Shape: Boxed Line [id:dp607009101220354] 
\draw [color=darkRed ,draw opacity=1 ]   (67.4,145) -- (121.02,114.96) ;
%Straight Lines [id:da35684744784260125] 
\draw [color=darkYellow  ,draw opacity=1 ]   (67.4,145) -- (14.05,114.57) ;
%Straight Lines [id:da9695626080750612] 
\draw [color=darkRed ,draw opacity=1 ]   (14.03,58.59) -- (14.32,114.86) ;
%Straight Lines [id:da27484089820214974] 
\draw [color=darkYellow  ,draw opacity=1 ]   (120.99,58.98) -- (121.29,114.96) ;
%Straight Lines [id:da968580174891891] 
\draw [color=lightBlue  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (14.03,58.59) -- (121.02,114.96) ;
%Straight Lines [id:da14591949612662525] 
\draw [color=lightBlue, draw opacity=1 ]   (120.99,58.98) -- (14.32,114.86) ;
%Straight Lines [id:da5134902929178423] 
\draw [color=lightBlue, draw opacity=1 ]   (67.65,28.55) -- (67.4,145) ;

%Shape: Ellipse [id:dp18988639075113667] 
\draw  [fill=black ,fill opacity=1 ] (65.96,28.55) .. controls (65.96,27.72) and (66.71,27.05) .. (67.65,27.05) .. controls (68.58,27.05) and (69.34,27.72) .. (69.34,28.55) .. controls (69.34,29.38) and (68.58,30.05) .. (67.65,30.05) .. controls (66.71,30.05) and (65.96,29.38) .. (65.96,28.55) -- cycle ;
%Shape: Ellipse [id:dp9357322806133906] 
\draw  [fill=black, fill opacity=1 ] (119.3,58.98) .. controls (119.3,58.15) and (120.06,57.48) .. (120.99,57.48) .. controls (121.93,57.48) and (122.68,58.15) .. (122.68,58.98) .. controls (122.68,59.81) and (121.93,60.48) .. (120.99,60.48) .. controls (120.06,60.48) and (119.3,59.81) .. (119.3,58.98) -- cycle ;
%Shape: Ellipse [id:dp23763362255597298] 
\draw  [fill=black, fill opacity=1 ] (119.32,114.96) .. controls (119.32,114.13) and (120.08,113.45) .. (121.02,113.45) .. controls (121.95,113.45) and (122.71,114.13) .. (122.71,114.96) .. controls (122.71,115.79) and (121.95,116.46) .. (121.02,116.46) .. controls (120.08,116.46) and (119.32,115.79) .. (119.32,114.96) -- cycle ;
%Shape: Ellipse [id:dp5047474195735063] 
\draw  [fill=black,  fill opacity=1 ] (12.34,58.59) .. controls (12.34,57.76) and (13.09,57.09) .. (14.03,57.09) .. controls (14.96,57.09) and (15.72,57.76) .. (15.72,58.59) .. controls (15.72,59.42) and (14.96,60.09) .. (14.03,60.09) .. controls (13.09,60.09) and (12.34,59.42) .. (12.34,58.59) -- cycle ;
%Shape: Ellipse [id:dp8204811215798444] 
\draw  [fill=black, fill opacity=1 ] (65.7,145) .. controls (65.7,144.17) and (66.46,143.49) .. (67.4,143.49) .. controls (68.33,143.49) and (69.09,144.17) .. (69.09,145) .. controls (69.09,145.83) and (68.33,146.5) .. (67.4,146.5) .. controls (66.46,146.5) and (65.7,145.83) .. (65.7,145) -- cycle ;
%Shape: Ellipse [id:dp06450333169357592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (12.63,114.86) .. controls (12.63,114.03) and (13.39,113.36) .. (14.32,113.36) .. controls (15.26,113.36) and (16.02,114.03) .. (16.02,114.86) .. controls (16.02,115.69) and (15.26,116.37) .. (14.32,116.37) .. controls (13.39,116.37) and (12.63,115.69) .. (12.63,114.86) -- cycle ;
%Shape: Boxed Line [id:dp04877086598437763] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (227.65,28.55) -- (280.99,58.98) ;
%Shape: Boxed Line [id:dp839139617949988] 
\draw [color=darkYellow  ,draw opacity=1 ]   (227.65,28.55) -- (174.03,58.59) ;
%Shape: Boxed Line [id:dp6589697600318345] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (227.4,145) -- (281.02,114.96) ;
%Straight Lines [id:da2767606583094554] 
\draw [color=darkYellow  ,draw opacity=1 ]   (227.4,145) -- (174.05,114.57) ;
%Straight Lines [id:da06537818148013919] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (174.03,58.59) -- (174.32,114.86) ;
%Straight Lines [id:da7250710487090655] 
\draw [color=darkYellow  ,draw opacity=1 ]   (280.99,58.98) -- (281.29,114.96) ;
%Straight Lines [id:da2329566479006907] 
\draw [color=lightBlue, draw opacity=1 ]   (174.03,58.59) -- (281.02,114.96) ;
%Straight Lines [id:da19620743047592026] 
\draw [color=lightBlue, draw opacity=1 ]   (280.99,58.98) -- (174.32,114.86) ;
%Straight Lines [id:da9547117135178547] 
\draw [color=lightBlue, draw opacity=1 ]   (227.65,28.55) -- (227.4,145) ;
%Straight Lines [id:da048291836797264454] 
\draw [color=niceGreen ,draw opacity=1 ]   (280.99,58.98) -- (227.4,145) ;
%Straight Lines [id:da9883308859124882] 
\draw [color=niceGreen ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (227.65,28.55) -- (281.02,114.96) ;

%Shape: Ellipse [id:dp05230644040291088] 
\draw  [fill=black, fill opacity=1 ] (225.96,28.55) .. controls (225.96,27.72) and (226.71,27.05) .. (227.65,27.05) .. controls (228.58,27.05) and (229.34,27.72) .. (229.34,28.55) .. controls (229.34,29.38) and (228.58,30.05) .. (227.65,30.05) .. controls (226.71,30.05) and (225.96,29.38) .. (225.96,28.55) -- cycle ;
%Shape: Ellipse [id:dp7428174892814425] 
\draw  [fill=black, fill opacity=1 ] (279.3,58.98) .. controls (279.3,58.15) and (280.06,57.48) .. (280.99,57.48) .. controls (281.93,57.48) and (282.68,58.15) .. (282.68,58.98) .. controls (282.68,59.81) and (281.93,60.48) .. (280.99,60.48) .. controls (280.06,60.48) and (279.3,59.81) .. (279.3,58.98) -- cycle ;
%Shape: Ellipse [id:dp972585941439198] 
\draw  [fill=black, fill opacity=1 ] (279.32,114.96) .. controls (279.32,114.13) and (280.08,113.45) .. (281.02,113.45) .. controls (281.95,113.45) and (282.71,114.13) .. (282.71,114.96) .. controls (282.71,115.79) and (281.95,116.46) .. (281.02,116.46) .. controls (280.08,116.46) and (279.32,115.79) .. (279.32,114.96) -- cycle ;
%Shape: Ellipse [id:dp5158262153686537] 
\draw  [fill=black, fill opacity=1 ] (172.34,58.59) .. controls (172.34,57.76) and (173.09,57.09) .. (174.03,57.09) .. controls (174.96,57.09) and (175.72,57.76) .. (175.72,58.59) .. controls (175.72,59.42) and (174.96,60.09) .. (174.03,60.09) .. controls (173.09,60.09) and (172.34,59.42) .. (172.34,58.59) -- cycle ;
%Shape: Ellipse [id:dp2399463567013579] 
\draw  [fill=black, fill opacity=1 ] (225.7,145) .. controls (225.7,144.17) and (226.46,143.49) .. (227.4,143.49) .. controls (228.33,143.49) and (229.09,144.17) .. (229.09,145) .. controls (229.09,145.83) and (228.33,146.5) .. (227.4,146.5) .. controls (226.46,146.5) and (225.7,145.83) .. (225.7,145) -- cycle ;
%Shape: Ellipse [id:dp7625570052353489] 
\draw  [fill=black, fill opacity=1 ] (172.63,114.86) .. controls (172.63,114.03) and (173.39,113.36) .. (174.32,113.36) .. controls (175.26,113.36) and (176.02,114.03) .. (176.02,114.86) .. controls (176.02,115.69) and (175.26,116.37) .. (174.32,116.37) .. controls (173.39,116.37) and (172.63,115.69) .. (172.63,114.86) -- cycle ;

% Text Node
\draw (61,10) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (124.08,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (124.08,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (61,148.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (0,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (0,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (221,10) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (284.08,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (284.08,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (221,148.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (159.85,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (159,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};


\end{tikzpicture}


==> fig/LDF_f6_s4.tex <==

%\vspace{2ex}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Straight Lines [id:dp33114267252508267] 
\draw [color=darkRed ,draw opacity=1 ]   (67.65,28.55) -- (120.99,58.98) ;
%Straight Lines [id:dp8767332135712665] 
\draw [color=darkYellow ,draw opacity=1 ]   (67.65,28.55) -- (14.03,58.59) ;
%Straight Lines [id:dp607009101220354] 
\draw [color=darkRed ,draw opacity=1 ]   (67.4,145) -- (121.02,114.96) ;
%Straight Lines [id:da35684744784260125] 
\draw [color=darkYellow ,draw opacity=1 ]   (67.4,145) -- (14.05,114.57) ;
%Straight Lines [id:da9695626080750612] 
\draw [color=darkRed ,draw opacity=1 ]   (14.03,58.59) -- (14.32,114.86) ;
%Straight Lines [id:da27484089820214974] 
\draw [color=darkYellow ,draw opacity=1 ]   (120.99,58.98) -- (121.29,114.96) ;
%Straight Lines [id:da968580174891891] 
\draw [color=lightBlue  ,draw opacity=1 ]   (14.03,58.59) -- (121.02,114.96) ;
%Straight Lines [id:da14591949612662525] 
\draw [color=lightBlue  ,draw opacity=1 ]   (120.99,58.98) -- (14.32,114.86) ;
%Straight Lines [id:da5134902929178423] 
\draw [color=lightBlue  ,draw opacity=1 ]   (67.65,28.55) -- (67.4,145) ;
%Straight Lines [id:da910628926690546] 
\draw [color=purple  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (14.03,58.59) -- (120.99,58.98) ;
%Straight Lines [id:da046011855790310974] 
\draw [color=niceGreen ,draw opacity=1 ]   (120.99,58.98) -- (67.4,145) ;
%Straight Lines [id:da22829453190625149] 
\draw [color=niceGreen ,draw opacity=1 ]   (67.65,28.55) -- (121.02,114.96) ;
%Straight Lines [id:da25301813982579446] 
\draw [color=purple  ,draw opacity=1 ]   (67.65,28.55) -- (14.32,114.86) ;
%Shape: Ellipse [id:dp18988639075113667] 
\draw  [fill=black  ,fill opacity=1 ] (65.96,28.55) .. controls (65.96,27.72) and (66.71,27.05) .. (67.65,27.05) .. controls (68.58,27.05) and (69.34,27.72) .. (69.34,28.55) .. controls (69.34,29.38) and (68.58,30.05) .. (67.65,30.05) .. controls (66.71,30.05) and (65.96,29.38) .. (65.96,28.55) -- cycle ;
%Shape: Ellipse [id:dp9357322806133906] 
\draw  [fill=black  ,fill opacity=1 ] (119.3,58.98) .. controls (119.3,58.15) and (120.06,57.48) .. (120.99,57.48) .. controls (121.93,57.48) and (122.68,58.15) .. (122.68,58.98) .. controls (122.68,59.81) and (121.93,60.48) .. (120.99,60.48) .. controls (120.06,60.48) and (119.3,59.81) .. (119.3,58.98) -- cycle ;
%Shape: Ellipse [id:dp23763362255597298] 
\draw  [fill=black  ,fill opacity=1 ] (119.32,114.96) .. controls (119.32,114.13) and (120.08,113.45) .. (121.02,113.45) .. controls (121.95,113.45) and (122.71,114.13) .. (122.71,114.96) .. controls (122.71,115.79) and (121.95,116.46) .. (121.02,116.46) .. controls (120.08,116.46) and (119.32,115.79) .. (119.32,114.96) -- cycle ;
%Shape: Ellipse [id:dp5047474195735063] 
\draw  [fill=black  ,fill opacity=1 ] (12.34,58.59) .. controls (12.34,57.76) and (13.09,57.09) .. (14.03,57.09) .. controls (14.96,57.09) and (15.72,57.76) .. (15.72,58.59) .. controls (15.72,59.42) and (14.96,60.09) .. (14.03,60.09) .. controls (13.09,60.09) and (12.34,59.42) .. (12.34,58.59) -- cycle ;
%Shape: Ellipse [id:dp8204811215798444] 
\draw  [fill=black  ,fill opacity=1 ] (65.7,145) .. controls (65.7,144.17) and (66.46,143.49) .. (67.4,143.49) .. controls (68.33,143.49) and (69.09,144.17) .. (69.09,145) .. controls (69.09,145.83) and (68.33,146.5) .. (67.4,146.5) .. controls (66.46,146.5) and (65.7,145.83) .. (65.7,145) -- cycle ;
%Shape: Ellipse [id:dp06450333169357592] 
\draw  [fill=black  ,fill opacity=1 ] (12.63,114.86) .. controls (12.63,114.03) and (13.39,113.36) .. (14.32,113.36) .. controls (15.26,113.36) and (16.02,114.03) .. (16.02,114.86) .. controls (16.02,115.69) and (15.26,116.37) .. (14.32,116.37) .. controls (13.39,116.37) and (12.63,115.69) .. (12.63,114.86) -- cycle ;

%Straight Lines [id:dp04877086598437763] 
\draw [color=darkRed ,draw opacity=1 ]   (227.65,28.55) -- (280.99,58.98) ;
%Straight Lines [id:dp839139617949988] 
\draw [color=darkYellow ,draw opacity=1 ]   (227.65,28.55) -- (174.03,58.59) ;
%Straight Lines [id:dp6589697600318345] 
\draw [color=darkRed ,draw opacity=1 ]   (227.4,145) -- (281.02,114.96) ;
%Straight Lines [id:da2767606583094554] 
\draw [color=darkYellow ,draw opacity=1 ]   (227.4,145) -- (174.05,114.57) ;
%Straight Lines [id:da06537818148013919] 
\draw [color=darkRed ,draw opacity=1 ]   (174.03,58.59) -- (174.32,114.86) ;
%Straight Lines [id:da7250710487090655] 
\draw [color=darkYellow ,draw opacity=1 ]   (280.99,58.98) -- (281.29,114.96) ;
%Straight Lines [id:da2329566479006907] 
\draw [color=lightBlue  ,draw opacity=1 ]   (174.03,58.59) -- (281.02,114.96) ;
%Straight Lines [id:da19620743047592026] 
\draw [color=lightBlue  ,draw opacity=1 ]   (280.99,58.98) -- (174.32,114.86) ;
%Straight Lines [id:da9547117135178547] 
\draw [color=lightBlue  ,draw opacity=1 ]   (227.65,28.55) -- (227.4,145) ;
%Straight Lines [id:da41989657657404267] 
\draw [color=purple  ,draw opacity=1 ]   (174.03,58.59) -- (280.99,58.98) ;
%Straight Lines [id:da04532601832052219] 
\draw    (174.32,114.86) -- (281.02,114.96) ;
%Straight Lines [id:da40470938870107254] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (174.03,58.59) -- (227.4,145) ;
%Straight Lines [id:da048291836797264454] 
\draw [color=niceGreen ,draw opacity=1 ]   (280.99,58.98) -- (227.4,145) ;
%Straight Lines [id:da9883308859124882] 
\draw [color=niceGreen ,draw opacity=1 ]   (227.65,28.55) -- (281.02,114.96) ;
%Straight Lines [id:da6652282005933404] 
\draw [color=purple  ,draw opacity=1 ]   (227.65,28.55) -- (174.32,114.86) ;
%Shape: Ellipse [id:dp05230644040291088] 
\draw  [fill=black  ,fill opacity=1 ] (225.96,28.55) .. controls (225.96,27.72) and (226.71,27.05) .. (227.65,27.05) .. controls (228.58,27.05) and (229.34,27.72) .. (229.34,28.55) .. controls (229.34,29.38) and (228.58,30.05) .. (227.65,30.05) .. controls (226.71,30.05) and (225.96,29.38) .. (225.96,28.55) -- cycle ;
%Shape: Ellipse [id:dp7428174892814425] 
\draw  [fill=black  ,fill opacity=1 ] (279.3,58.98) .. controls (279.3,58.15) and (280.06,57.48) .. (280.99,57.48) .. controls (281.93,57.48) and (282.68,58.15) .. (282.68,58.98) .. controls (282.68,59.81) and (281.93,60.48) .. (280.99,60.48) .. controls (280.06,60.48) and (279.3,59.81) .. (279.3,58.98) -- cycle ;
%Shape: Ellipse [id:dp972585941439198] 
\draw  [fill=black  ,fill opacity=1 ] (279.32,114.96) .. controls (279.32,114.13) and (280.08,113.45) .. (281.02,113.45) .. controls (281.95,113.45) and (282.71,114.13) .. (282.71,114.96) .. controls (282.71,115.79) and (281.95,116.46) .. (281.02,116.46) .. controls (280.08,116.46) and (279.32,115.79) .. (279.32,114.96) -- cycle ;
%Shape: Ellipse [id:dp5158262153686537] 
\draw  [fill=black  ,fill opacity=1 ] (172.34,58.59) .. controls (172.34,57.76) and (173.09,57.09) .. (174.03,57.09) .. controls (174.96,57.09) and (175.72,57.76) .. (175.72,58.59) .. controls (175.72,59.42) and (174.96,60.09) .. (174.03,60.09) .. controls (173.09,60.09) and (172.34,59.42) .. (172.34,58.59) -- cycle ;
%Shape: Ellipse [id:dp2399463567013579] 
\draw  [fill=black  ,fill opacity=1 ] (225.7,145) .. controls (225.7,144.17) and (226.46,143.49) .. (227.4,143.49) .. controls (228.33,143.49) and (229.09,144.17) .. (229.09,145) .. controls (229.09,145.83) and (228.33,146.5) .. (227.4,146.5) .. controls (226.46,146.5) and (225.7,145.83) .. (225.7,145) -- cycle ;
%Shape: Ellipse [id:dp7625570052353489] 
\draw  [fill=black  ,fill opacity=1 ] (172.63,114.86) .. controls (172.63,114.03) and (173.39,113.36) .. (174.32,113.36) .. controls (175.26,113.36) and (176.02,114.03) .. (176.02,114.86) .. controls (176.02,115.69) and (175.26,116.37) .. (174.32,116.37) .. controls (173.39,116.37) and (172.63,115.69) .. (172.63,114.86) -- cycle ;

% Text Node
\draw (61,10) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (124.08,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (124.08,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (61,148.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (0,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (0,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (221,10) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (284.08,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (284.08,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (221,148.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (159.85,109.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (159,51.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};


\end{tikzpicture}


==> fig/RI_3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Rounded Rect [id:dp4935590852934596] 
\draw [color=black  ,draw opacity=0.9 ] (53.49,11.33) .. controls (53.49,9.31) and (55.12,7.67) .. (57.15,7.67) -- (145.47,7.67) .. controls (147.49,7.67) and (149.13,9.31) .. (149.13,11.33) -- (149.13,22.31) .. controls (149.13,24.33) and (147.49,25.97) .. (145.47,25.97) -- (57.15,25.97) .. controls (55.12,25.97) and (53.49,24.33) .. (53.49,22.31) -- cycle ;
%Rounded Rect [id:dp11384302104774224] 
\draw [color=darkRed  ,draw opacity=0.9 ]  (-2.55,103.99) .. controls (-2.55,101.97) and (-2.19,100.33) .. (1.41,100.33) -- (89.34,100.33) .. controls (91.36,100.33) and (93,101.97) .. (93,103.99) -- (93,114.98) .. controls (93,117) and (91.36,118.64) .. (89.34,118.64) -- (1.41,118.64) .. controls (-2.19,118.64) and (-2.55,117) .. (-2.55,114.98) -- cycle ;
%Straight Lines [id:da3052658087453024] 7
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44.56,119.07) -- (72.96,139.17) ;
\draw [shift={(75.41,140.91)}, rotate = 215.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7083824645094517] 8
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (127.65,139.27) -- (156.05,119.17) ;
\draw [shift={(125.2,141)}, rotate = 324.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2542064238223184] 5
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.75pt off 2.25pt on 5.5pt off 2.25pt}]  (70.97,96.54) -- (131.1,66.97) ;
\draw [shift={(68.26,97.81)}, rotate = 334.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp2071521915352995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  [dash pattern={on 4.75pt off 2.25pt on 5.5pt off 2.25pt}]  (131.1,96.54) -- (70.97,66.97) ;
\draw [shift={(134.1,97.81)}, rotate = 205.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9824129917213414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.64,63.48) -- (154.88,96.75) ;
\draw [shift={(154.91,99.75)}, rotate = 269.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23838642837632584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44.64,63.48) -- (44.88,96.75) ;
\draw [shift={(44.91,99.75)}, rotate = 269.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7323121187949413] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (54.86,47.07) -- (82.31,25.97) ;
\draw [shift={(52.49,48.89)}, rotate = 322.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6629062173313948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145.93,47.07) -- (118.49,25.97) ;
\draw [shift={(148.31,48.89)}, rotate = 217.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7577591221003002] 8
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.75pt off 2.25pt on 5.5pt off 2.25pt}]  (101,138.17) -- (101,28.17) ;
\draw [shift={(101,141.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (52,9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(\vect{s}_{m}, \vect{s}_{m+1}, \vect{s}_{m+2})$};
% Text Node
\draw (110.0,47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(\vect{s}_{m}, \vect{s}_{m+2}, \vect{s}_{m+1})$};
% Text Node
\draw (-4,47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(\vect{s}_{m+1}, \vect{s}_{m}, \vect{s}_{m+2})$};
% Text Node
\draw (-4,102) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(\vect{s}_{m+1}, \vect{s}_{m+2}, \vect{s}_{m})$};
% Text Node
\draw (110.0,102) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(\vect{s}_{m+2}, \vect{s}_{m}, \vect{s}_{m+1})$};
% Text Node
\draw (52,139) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(\vect{s}_{m+2}, \vect{s}_{m+1}, \vect{s}_{m})$};




\end{tikzpicture}

